The blame game: Understanding blame assignment in social media

Cognitive and psychological studies on morality have proposed underlying linguistic and semantic factors. However, laboratory experiments in the philosophical literature often lack the nuances and complexity of real life. This paper examines how well the findings of these cognitive studies generalize to a corpus of over 30,000 narratives of tense social situations submitted to a popular social media forum. These narratives describe interpersonal moral situations or misgivings; other users judge from the post whether the author (protagonist) or the opposing side (antagonist) is morally culpable. Whereas previous work focuses on predicting the polarity of normative behaviors, we extend and apply natural language processing (NLP) techniques to understand the effects of descriptions of the people involved in these posts. We conduct extensive experiments to investigate the effect sizes of features to understand how they affect the assignment of blame on social media. Our findings show that aggregating psychology theories enables understanding real-life moral situations. Moreover, our results suggest that there exist biases in blame assignment on social media, such as males are more likely to receive blame no matter whether they are protagonists or antagonists.

==> tikz/framework.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usetikzlibrary{shadows,arrows.meta,positioning,backgrounds,fit,calc, fadings,shadows,shapes.arrows,intersections}

\tikzset{
    module/.style={
        draw, rounded corners,
        minimum width=80mm,
        minimum height=8mm,
        font={\fontsize{18pt}{20}\sffamily},
        text width=80mm, 
        align=center,
        anchor=center
        },
    line/.style={draw, color=black, -latex, thick,  line width=1pt
    },
    back group/.style={
        rounded corners, draw=red, dashed, inner xsep=15pt, inner ysep=15pt
        },
    header/.style = {
        inner ysep = +1.5em,
        append after command = {
            \pgfextra{\let\TikZlastnode\tikzlastnode}
            node [header node] (header-\TikZlastnode) at (\TikZlastnode.north) {#1}
        %   node [span = (\TikZlastnode)(header-\TikZlastnode)]
        %     at (fit bounding box) (h-\TikZlastnode) {}
        %     }
            }
        },
    header node/.style = {
        minimum width = #1,
        text depth    = +0pt,
        fill          = white,
        font={\fontsize{18pt}{20}\sffamily}
        },
    my arrow/.style = {
        single arrow, fill=red!50, 
        align=center, text width=1.5cm
    },
    my down arrow/.style = {
        single arrow, fill=red!50, 
        align=center, text width=1.5cm,
        rotate=-90
    },
    my left arrow/.style = {
    single arrow, fill=red!50, 
    align=center, text width=1.5cm,
    rotate=-180
    }
}

\begin{document}

\begin{tikzpicture}
    \node[inner sep=0pt, label={[font={\fontsize{25pt}{20}\sffamily}]below:Reddit}] (reddit)     
    {\includegraphics[width=0.24\columnwidth]{figs/reddit_icon.PNG}};
    \node[module, right=30mm of reddit] (sp) {Selecting Post};
    \node[module, below=of sp] (ep) {Extracting Post};
    \node[module, below=of ep] (dp) {Data \\Preprocessing};
     \node[module, below=30mm of dp] (cps) {Collecting \\ Persona Sets};
    \node[module, below=of cps] (gsvo) {Generating\\ Subject-Verb-Object \\Tuples};
    \node[module, below=of gsvo] (ganp)
    {Generating Adjectives-Noun\\ Pairs};
    \node[module, right=30mm of cps] (gd) {Extracting\\ Gender and Age};
    \node[module, below=of gd] (srl) {Collecting \\ Semantic Roles};
    \node[module, below=30mm of ganp] (fp) {Psycholinguistic};
    \node[module, below=of fp] (fc){Contextual, Linguistic};
    \node[module, right=30mm of fp] (pmb) {Predicting\\ Blame Assignment};
    \node[module, below=of pmb] (ic) {Interpreting Characteristics};
    \node[module, above=30mm of gd] (cs) {Considering Semantics};
    \node[module, above=of cs] (gna) {Analyzing \\ Gender and Age};
    
    % Inner box around Items 3-6
    \begin{scope}[on background layer, align=center]
        \node (bk1) [back group] [fit=(sp) (ep) (dp), header=1. Dataset Collection] {};
    \end{scope}
    
    \begin{scope}
        \node (bk2) [back group] [fit=(cps) (gsvo) (gd) (ganp) (srl), header= 2. Entity-centric Implementation] {};
    \end{scope}
    
    \begin{scope}
        \node (bk3) [back group] [fit=(fc) (fp), header=3. Feature Extraction] {};
    \end{scope}
    
    \begin{scope}
        \node (bk4) [back group] [fit=(ic) (pmb), header= 4. RQ\textsubscript{Feature}] {};
    \end{scope}
    
     \begin{scope}
        \node (bk5) [back group] [fit=(gna) (cs), header=5.  RQ\textsubscript{Social Factors}] {};
    \end{scope}
    
    % % Outer box around all left items
    % % Connections
    % \draw[my arrow];
    \node [my arrow] at ($(reddit.east)!0.5!(bk1.west)$) {};
    \draw [-{Stealth[scale=2]}, shorten >=10pt] (bk1.south) -- (dp.south|-bk2.north){};
    \draw [-{Stealth[scale=2]}] (cps.south) --(gsvo.north) {};
    \draw [-{Stealth[scale=2]}] (gsvo.south)--(ganp.north) {};
    \draw [-{Stealth[scale=2]}] (sp.south)  --  (ep.north) {};
    \draw [-{Stealth[scale=2]}] (ep.south)  -- (dp.north) {};
    \draw [-{Stealth[scale=2]},shorten >=5pt] (ganp.south) --  (bk3.north){};
    \draw [-{Stealth[scale=2]}] (cps.east) --(gd.west) {};
    % \draw [-{Stealth[scale=2]}] ($(cps.east)-(0,3mm)$) -- ++(1cm, 0) |- (srl.west) {};
    % \draw [-{Stealth[scale=2]}] ($(dp.east)-(0,3mm)$) -- ++(1cm,0) |- (fc.west){};
    % \draw [-{Stealth[scale=2]}] (ganp.east) -- ++(1cm,0) |- ($(fp.east)+(0,3mm)$) {};
    % \draw [-{Stealth[scale=2]}] (srl.south) |- ($(fp.east)-(0,3mm)$){};
    % \draw [-{Stealth[scale=2]}] ($(bk3.east)$)--($(pmb.west)$) {};

    \draw [-{Stealth[scale=2]}] (gd.east) --++(2cm, 0) |- (bk5.east) {};
    \draw [-{Stealth[scale=2]}] (bk3.east) -- (bk3.east-|bk4.west) {};
    \draw [-{Stealth[scale=2]}] (pmb.south) -- (ic.north) {};
    \draw [-{Stealth[scale=2]}] (gna.south) -- (cs.north) {};

    \end{tikzpicture}
\end{document}
